Parallel two-stage reduction to Hessenberg-triangular form

We present a two-stage algorithm for the parallel reduction of a pencil to Hessenberg-triangular form. Traditionally, two-stage Hessenberg-triangular reduction algorithms achieve high performance in the first stage, but struggle to achieve high performance in the second stage. Our algorithm extends techniques described by Karlsson et al. to also achieve high performance in the second stage. Experiments in a shared memory environment demonstrate that the algorithm can outperform state-of-the-art implementations.

==> Figures/blockedstage1.tex <==
\begin{figure}[htb]
	\centering
		\subcaptionbox{Initial state of the pencil at the start of a panel reduction.\label{subfig:blockedstage1initial}}[.49\textwidth]{%
		
		\begin{tikzpicture}[scale=0.8]
			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix A
			\draw (0,2.5) -- (0,3) -- (3,3) -- (3,0) -- (2.5,0);
			\foreach \i in {1,2,...,8}
				{
					\draw (0.1*\i,2.5-0.1*\i) -- (0.1*\i,2.5-0.1*\i+0.1) -- (0.1*\i-0.1,2.5-0.1*\i+0.1);
				}
			\draw (2.5,0) -- (0.8,0) -- (0.8,1.8);

			\begin{scope}[shift={(3.2,0)}]
				%draw a grid
				\foreach \i in {0,1,2,...,29}
					{
						\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
						\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
					}
	
				%draw the matrix B
				\draw (0,2.9) -- (0,3) -- (3,3) -- (3,0) -- (2.9,0);
				\foreach \i in {1,2,...,12}
					{
						\draw (0.1*\i,2.9-0.1*\i) -- (0.1*\i,2.9-0.1*\i+0.1) -- (0.1*\i-0.1,2.9-0.1*\i+0.1);
					}
				\draw (1.2,1.7) -- (1.2,1.0) -- (2.0,1.0);
				\draw (2.0,1.0) -- (2.0,0) -- (3,0);

			\end{scope}
		\end{tikzpicture}
	}
	\subcaptionbox{Reducing a panel using multiplications from the left.\label{subfig:blockedstage1leftmul}}[.49\textwidth]{%
		
		\begin{tikzpicture}[scale=0.8]
			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix A
			\draw (0,2.5) -- (0,3) -- (3,3) -- (3,0) -- (2.5,0);
			\foreach \i in {1,2,...,8}
				{
					\draw (0.1*\i,2.5-0.1*\i) -- (0.1*\i,2.5-0.1*\i+0.1) -- (0.1*\i-0.1,2.5-0.1*\i+0.1);
				}
			\draw (2.5,0) -- (0.8,0) -- (0.8,1.8);

			%draw the blocks
			\fill[color=lightgray,opacity=0.8] (0.8,1.0) -- (0.8,0) -- (3,0) -- (3,1.0) -- (0.8,1.0);
			\fill[color=lightgray,opacity=0.8] (0.8,1.8) -- (0.8,0.6) -- (3,0.6) -- (3,1.8) -- (0.8,1.8);

			\draw[fill=gray,fill opacity=0.8] (0.8,1.0) -- (0.8,0) -- (1.2,0) -- (1.2,0.6) -- (1.1,0.6) -- (1.1,0.7) -- (1.0,0.7) -- (1.0,0.8) -- (0.9,0.8) -- (0.9,0.9) -- (0.8,0.9);
			\draw[fill=gray,fill opacity=0.8] (0.8,1.0) -- (0.8,1.7) -- (0.9,1.7) -- (0.9,1.6) -- (1.0,1.6) -- (1.0,1.5) -- (1.1,1.5) -- (1.1,1.4) -- (1.2,1.4) -- (1.2,0.6) -- (1.1,0.6) -- (1.1,0.7) -- (1.0,0.7) -- (1.0,0.8) -- (0.9,0.8) -- (0.9,0.9) -- (0.8,0.9) -- (0.8,1.0);


			\begin{scope}[shift={(3.2,0)}]
				%draw a grid
				\foreach \i in {0,1,2,...,29}
					{
						\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
						\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
					}
	
				%draw the matrix B
				\draw (0,2.9) -- (0,3) -- (3,3) -- (3,0) -- (2.9,0);
				\foreach \i in {1,2,...,12}
					{
						\draw (0.1*\i,2.9-0.1*\i) -- (0.1*\i,2.9-0.1*\i+0.1) -- (0.1*\i-0.1,2.9-0.1*\i+0.1);
					}
				\draw (1.2,1.7) -- (1.2,1.0) -- (2.0,1.0);
				\draw (2.0,1.0) -- (2.0,0) -- (3,0);

				%draw the blocks
				\fill[color=lightgray,opacity=0.8] (2.0,1.0) -- (2.0,0) -- (3,0) -- (3,1.0) -- (2.0,1.0);
				\fill[color=lightgray,opacity=0.8] (1.2,1.8) -- (1.2,0.6) -- (3,0.6) -- (3,1.8) -- (1.2,1.8);
			\end{scope}
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{The pencil after the multiplications from the left.\label{subfig:blockedstage1afterleftmul}}[.49\textwidth]{%
		
		\begin{tikzpicture}[scale=0.8]
			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix A
			\draw (0,2.5) -- (0,3) -- (3,3) -- (3,0) -- (2.5,0);
			\foreach \i in {1,2,...,12}
				{
					\draw (0.1*\i,2.5-0.1*\i) -- (0.1*\i,2.5-0.1*\i+0.1) -- (0.1*\i-0.1,2.5-0.1*\i+0.1);
				}
			\draw (2.5,0) -- (1.2,0) -- (1.2,1.4);

			\begin{scope}[shift={(3.2,0)}]
				%draw a grid
				\foreach \i in {0,1,2,...,29}
					{
						\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
						\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
					}
	
	
				%draw the matrix B
				\draw (0,2.9) -- (0,3) -- (3,3) -- (3,0) -- (2.9,0);
				\foreach \i in {1,2,...,12}
					{
						\draw (0.1*\i,2.9-0.1*\i) -- (0.1*\i,2.9-0.1*\i+0.1) -- (0.1*\i-0.1,2.9-0.1*\i+0.1);
					}
				\draw (1.2,1.7) -- (1.2,0.6) -- (2.0,0.6);
				\draw (2.0,0.6) -- (2.0,0) -- (3,0);

			\end{scope}
		\end{tikzpicture}
	}
	\subcaptionbox{Reducing the fill in\label{subfig:blockedstage1rightmul}}[.49\textwidth]{%
		
		\begin{tikzpicture}[scale=0.8]
			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix A
			\draw (0,2.5) -- (0,3) -- (3,3) -- (3,0) -- (2.5,0);
			\foreach \i in {1,2,...,12}
				{
					\draw (0.1*\i,2.5-0.1*\i) -- (0.1*\i,2.5-0.1*\i+0.1) -- (0.1*\i-0.1,2.5-0.1*\i+0.1);
				}
			\draw (2.5,0) -- (1.2,0) -- (1.2,1.4);

			%draw the blocks
				\fill[color=lightgray,opacity=0.8] (2.0,0.0) -- (3,0) -- (3,3) -- (2.0,3) -- (2.0,0);
				\fill[color=lightgray,opacity=0.8] (1.2,0) -- (2.4,0) -- (2.4,3) -- (1.2,3) -- (1.2,0);

			\begin{scope}[shift={(3.2,0)}]
				%draw a grid
				\foreach \i in {0,1,2,...,29}
					{
						\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
						\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
					}
	
	
				%draw the matrix B
				\draw (0,2.9) -- (0,3) -- (3,3) -- (3,0) -- (2.9,0);
				\foreach \i in {1,2,...,12}
					{
						\draw (0.1*\i,2.9-0.1*\i) -- (0.1*\i,2.9-0.1*\i+0.1) -- (0.1*\i-0.1,2.9-0.1*\i+0.1);
					}
				\draw (1.2,1.7) -- (1.2,0.6) -- (2.0,0.6);
				\draw (2.0,0.6) -- (2.0,0) -- (3,0);

				%draw the blocks
				\fill[color=lightgray,opacity=0.8] (2.0,0.0) -- (3,0) -- (3,3) -- (2.0,3) -- (2.0,0);
				\fill[color=lightgray,opacity=0.8] (1.2,0.6) -- (2.4,0.6) -- (2.4,3) -- (1.2,3) -- (1.2,0.6);

				\draw[fill=gray,fill opacity=0.8] (2.0,0.0) -- (2.4,0) -- (2.4,0.6) -- (2.0,0.6) -- (2.0,0);

				\draw[fill=gray,fill opacity=0.8] (1.2,0.6) -- (1.2,1.7) -- (1.3,1.7) -- (1.3,1.6) -- (1.4,1.6) -- (1.4,1.5) -- (1.5,1.5) -- (1.5,1.4) -- (1.6,1.4) -- (1.6,0.6) -- (1.2,0.6);

			\end{scope}
		\end{tikzpicture}
	}
	\subcaptionbox{After fill in has been reduced\label{subfig:blockedstage1afterrightmul}}[.49\textwidth]{%
		
		\begin{tikzpicture}[scale=0.8]
			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix A
			\draw (0,2.5) -- (0,3) -- (3,3) -- (3,0) -- (2.5,0);
			\foreach \i in {1,2,...,12}
				{
					\draw (0.1*\i,2.5-0.1*\i) -- (0.1*\i,2.5-0.1*\i+0.1) -- (0.1*\i-0.1,2.5-0.1*\i+0.1);
				}
			\draw (2.5,0) -- (1.2,0) -- (1.2,1.4);

			\begin{scope}[shift={(3.2,0)}]
				%draw a grid
				\foreach \i in {0,1,2,...,29}
					{
						\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
						\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
					}
	
	
				%draw the matrix B
				\draw (0,2.9) -- (0,3) -- (3,3) -- (3,0) -- (2.9,0);
				\foreach \i in {1,2,...,16}
					{
						\draw (0.1*\i,2.9-0.1*\i) -- (0.1*\i,2.9-0.1*\i+0.1) -- (0.1*\i-0.1,2.9-0.1*\i+0.1);
					}
				\draw (1.6,1.3) -- (1.6,0.6) -- (2.4,0.6);
				\draw (2.4,0.6) -- (2.4,0) -- (3,0);

				% \draw[fill=gray,fill opacity=0.8] (2.0,0.0) -- (2.4,0) -- (2.4,0.6) -- (2.0,0.6) -- (2.0,0);

				% \draw[fill=gray,fill opacity=0.8] (1.2,0.6) -- (1.2,1.7) -- (1.3,1.7) -- (1.3,1.6) -- (1.4,1.6) -- (1.4,1.5) -- (1.5,1.5) -- (1.5,1.4) -- (1.6,1.4) -- (1.6,0.6) -- (1.2,0.6);

			\end{scope}
		\end{tikzpicture}
	}
	\caption[Illustration of Algorithm \ref{alg:blockedstage1}]{Illustration of the reduction of one panel in stage 1 (Algorithm~\ref{alg:blockedstage1}), with parameters: $n=30$, $n_b=4$, $p=3$. The blocks indicated in gray will be reduced. The updates will affect the parts of the pencil indicated in light gray (the slightly darker gray shows where these updates overlap).}
	\label{fig: blockedstage1}
\end{figure}

==> Figures/generate_r2_q1_j11_j21.tikz <==
\begin{tikzpicture}[scale=1]
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.150,1.650) -- (0.150,1.450) -- (0.350,1.450) -- (0.350,1.650) -- (0.150,1.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.350,1.450) -- (0.350,1.250) -- (0.550,1.250) -- (0.550,1.450) -- (0.350,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.550,1.250) -- (0.550,1.050) -- (0.750,1.050) -- (0.750,1.250) -- (0.550,1.250);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.750,1.050) -- (0.750,0.850) -- (0.950,0.850) -- (0.950,1.050) -- (0.750,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.950,0.850) -- (0.950,0.650) -- (1.150,0.650) -- (1.150,0.850) -- (0.950,0.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.150,0.650) -- (1.150,0.450) -- (1.350,0.450) -- (1.350,0.650) -- (1.150,0.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.350,0.450) -- (1.350,0.250) -- (1.550,0.250) -- (1.550,0.450) -- (1.350,0.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.550,0.250) -- (1.550,0.050) -- (1.750,0.050) -- (1.750,0.250) -- (1.550,0.250);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.750,0.050) -- (1.750,-0.050) -- (1.950,-0.050) -- (1.950,0.050) -- (1.750,0.050);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.050,1.850) -- (0.050,1.650) -- (0.150,1.650) -- (0.150,1.850) -- (0.050,1.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.150,1.650) -- (0.150,1.450) -- (0.250,1.450) -- (0.250,1.650) -- (0.150,1.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.350,1.450) -- (0.350,1.250) -- (0.450,1.250) -- (0.450,1.450) -- (0.350,1.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.550,1.250) -- (0.550,1.050) -- (0.650,1.050) -- (0.650,1.250) -- (0.550,1.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.750,1.050) -- (0.750,0.850) -- (0.850,0.850) -- (0.850,1.050) -- (0.750,1.050);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.950,0.850) -- (0.950,0.650) -- (1.050,0.650) -- (1.050,0.850) -- (0.950,0.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.150,0.650) -- (1.150,0.450) -- (1.250,0.450) -- (1.250,0.650) -- (1.150,0.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.350,0.450) -- (1.350,0.250) -- (1.450,0.250) -- (1.450,0.450) -- (1.350,0.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.550,0.250) -- (1.550,0.050) -- (1.650,0.050) -- (1.650,0.250) -- (1.550,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.750,0.050) -- (1.750,-0.050) -- (1.850,-0.050) -- (1.850,0.050) -- (1.750,0.050);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.200,1.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.400,1.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.600,1.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.800,0.900) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.000,0.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.200,0.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.400,0.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.600,0.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\begin{scope}[shift={(2.5,0)}]
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.650) -- (0.350,1.650) -- (0.350,1.850) -- (0.150,1.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.350,1.650) -- (0.350,1.450) -- (0.550,1.450) -- (0.550,1.650) -- (0.350,1.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.550,1.450) -- (0.550,1.250) -- (0.750,1.250) -- (0.750,1.450) -- (0.550,1.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.750,1.250) -- (0.750,1.050) -- (0.950,1.050) -- (0.950,1.250) -- (0.750,1.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.950,1.050) -- (0.950,0.850) -- (1.150,0.850) -- (1.150,1.050) -- (0.950,1.050);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.150,0.850) -- (1.150,0.650) -- (1.350,0.650) -- (1.350,0.850) -- (1.150,0.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.350,0.650) -- (1.350,0.450) -- (1.550,0.450) -- (1.550,0.650) -- (1.350,0.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.550,0.450) -- (1.550,0.250) -- (1.750,0.250) -- (1.750,0.450) -- (1.550,0.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.750,0.250) -- (1.750,0.050) -- (1.950,0.050) -- (1.950,0.250) -- (1.750,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.950,0.050) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.050) -- (1.950,0.050);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.600,1.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.000,0.900) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.400,0.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.800,0.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\end{scope}
\end{tikzpicture}


==> Figures/generate_r2_q3_j11_j21.tikz <==
\begin{tikzpicture}[scale=1]
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.450) -- (0.350,1.450) -- (0.350,1.850) -- (0.150,1.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.350,1.850) -- (0.350,1.250) -- (0.550,1.250) -- (0.550,1.850) -- (0.350,1.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.550,1.650) -- (0.550,1.050) -- (0.750,1.050) -- (0.750,1.650) -- (0.550,1.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.750,1.450) -- (0.750,0.850) -- (0.950,0.850) -- (0.950,1.450) -- (0.750,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.950,1.250) -- (0.950,0.650) -- (1.150,0.650) -- (1.150,1.250) -- (0.950,1.250);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.150,1.050) -- (1.150,0.450) -- (1.350,0.450) -- (1.350,1.050) -- (1.150,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.350,0.850) -- (1.350,0.250) -- (1.550,0.250) -- (1.550,0.850) -- (1.350,0.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.550,0.650) -- (1.550,0.050) -- (1.750,0.050) -- (1.750,0.650) -- (1.550,0.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.750,0.450) -- (1.750,-0.050) -- (1.950,-0.050) -- (1.950,0.450) -- (1.750,0.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.950,0.250) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.950,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.050,1.850) -- (0.050,1.650) -- (0.150,1.650) -- (0.150,1.850) -- (0.050,1.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.150,1.650) -- (0.150,1.450) -- (0.250,1.450) -- (0.250,1.650) -- (0.150,1.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.350,1.450) -- (0.350,1.250) -- (0.450,1.250) -- (0.450,1.450) -- (0.350,1.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.550,1.250) -- (0.550,1.050) -- (0.650,1.050) -- (0.650,1.250) -- (0.550,1.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.750,1.050) -- (0.750,0.850) -- (0.850,0.850) -- (0.850,1.050) -- (0.750,1.050);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.950,0.850) -- (0.950,0.650) -- (1.050,0.650) -- (1.050,0.850) -- (0.950,0.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.150,0.650) -- (1.150,0.450) -- (1.250,0.450) -- (1.250,0.650) -- (1.150,0.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.350,0.450) -- (1.350,0.250) -- (1.450,0.250) -- (1.450,0.450) -- (1.350,0.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.550,0.250) -- (1.550,0.050) -- (1.650,0.050) -- (1.650,0.250) -- (1.550,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.750,0.050) -- (1.750,-0.050) -- (1.850,-0.050) -- (1.850,0.050) -- (1.750,0.050);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.200,1.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.400,1.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.600,1.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.800,0.900) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.000,0.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.200,0.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.400,0.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.600,0.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\begin{scope}[shift={(2.5,0)}]
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.650) -- (0.350,1.650) -- (0.350,1.850) -- (0.150,1.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.350,1.850) -- (0.350,1.450) -- (0.550,1.450) -- (0.550,1.850) -- (0.350,1.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.550,1.650) -- (0.550,1.250) -- (0.750,1.250) -- (0.750,1.650) -- (0.550,1.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.750,1.450) -- (0.750,1.050) -- (0.950,1.050) -- (0.950,1.450) -- (0.750,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.950,1.250) -- (0.950,0.850) -- (1.150,0.850) -- (1.150,1.250) -- (0.950,1.250);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.150,1.050) -- (1.150,0.650) -- (1.350,0.650) -- (1.350,1.050) -- (1.150,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.350,0.850) -- (1.350,0.450) -- (1.550,0.450) -- (1.550,0.850) -- (1.350,0.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.550,0.650) -- (1.550,0.250) -- (1.750,0.250) -- (1.750,0.650) -- (1.550,0.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.750,0.450) -- (1.750,0.050) -- (1.950,0.050) -- (1.950,0.450) -- (1.750,0.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.950,0.250) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.950,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.650) -- (0.350,1.650) -- (0.350,1.850) -- (0.150,1.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.350,1.650) -- (0.350,1.450) -- (0.550,1.450) -- (0.550,1.650) -- (0.350,1.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.550,1.450) -- (0.550,1.250) -- (0.750,1.250) -- (0.750,1.450) -- (0.550,1.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.750,1.250) -- (0.750,1.050) -- (0.950,1.050) -- (0.950,1.250) -- (0.750,1.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.950,1.050) -- (0.950,0.850) -- (1.150,0.850) -- (1.150,1.050) -- (0.950,1.050);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.150,0.850) -- (1.150,0.650) -- (1.350,0.650) -- (1.350,0.850) -- (1.150,0.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.350,0.650) -- (1.350,0.450) -- (1.550,0.450) -- (1.550,0.650) -- (1.350,0.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.550,0.450) -- (1.550,0.250) -- (1.750,0.250) -- (1.750,0.450) -- (1.550,0.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.750,0.250) -- (1.750,0.050) -- (1.950,0.050) -- (1.950,0.250) -- (1.750,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.950,0.050) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.050) -- (1.950,0.050);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.600,1.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.000,0.900) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.400,0.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.800,0.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\end{scope}
\end{tikzpicture}


==> Figures/generate_r2_q3_j11_j22.tikz <==
\begin{tikzpicture}[scale=1]
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.450) -- (0.350,1.450) -- (0.350,1.850) -- (0.150,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.350,1.850) -- (0.350,1.250) -- (0.550,1.250) -- (0.550,1.850) -- (0.350,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.650) -- (0.550,1.050) -- (0.750,1.050) -- (0.750,1.650) -- (0.550,1.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.750,1.450) -- (0.750,0.850) -- (0.950,0.850) -- (0.950,1.450) -- (0.750,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,1.250) -- (0.950,0.650) -- (1.150,0.650) -- (1.150,1.250) -- (0.950,1.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.150,1.050) -- (1.150,0.450) -- (1.350,0.450) -- (1.350,1.050) -- (1.150,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,0.850) -- (1.350,0.250) -- (1.550,0.250) -- (1.550,0.850) -- (1.350,0.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.550,0.650) -- (1.550,0.050) -- (1.750,0.050) -- (1.750,0.650) -- (1.550,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.450) -- (1.750,-0.050) -- (1.950,-0.050) -- (1.950,0.450) -- (1.750,0.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.950,0.250) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.950,0.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.050,1.850) -- (0.050,1.650) -- (0.150,1.650) -- (0.150,1.850) -- (0.050,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.650) -- (0.150,1.450) -- (0.250,1.450) -- (0.250,1.650) -- (0.150,1.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.350,1.450) -- (0.350,1.250) -- (0.450,1.250) -- (0.450,1.450) -- (0.350,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.250) -- (0.550,1.050) -- (0.650,1.050) -- (0.650,1.250) -- (0.550,1.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.750,1.050) -- (0.750,0.850) -- (0.850,0.850) -- (0.850,1.050) -- (0.750,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,0.850) -- (0.950,0.650) -- (1.050,0.650) -- (1.050,0.850) -- (0.950,0.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.150,0.650) -- (1.150,0.450) -- (1.250,0.450) -- (1.250,0.650) -- (1.150,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,0.450) -- (1.350,0.250) -- (1.450,0.250) -- (1.450,0.450) -- (1.350,0.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.550,0.250) -- (1.550,0.050) -- (1.650,0.050) -- (1.650,0.250) -- (1.550,0.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.050) -- (1.750,-0.050) -- (1.850,-0.050) -- (1.850,0.050) -- (1.750,0.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (0.250,1.850) -- (0.250,1.350) -- (0.450,1.350) -- (0.450,1.850) -- (0.250,1.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (0.450,1.650) -- (0.450,1.150) -- (0.650,1.150) -- (0.650,1.650) -- (0.450,1.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (0.650,1.450) -- (0.650,0.950) -- (0.850,0.950) -- (0.850,1.450) -- (0.650,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (0.850,1.250) -- (0.850,0.750) -- (1.050,0.750) -- (1.050,1.250) -- (0.850,1.250);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.050,1.050) -- (1.050,0.550) -- (1.250,0.550) -- (1.250,1.050) -- (1.050,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.250,0.850) -- (1.250,0.350) -- (1.450,0.350) -- (1.450,0.850) -- (1.250,0.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.450,0.650) -- (1.450,0.150) -- (1.650,0.150) -- (1.650,0.650) -- (1.450,0.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.650,0.450) -- (1.650,-0.050) -- (1.850,-0.050) -- (1.850,0.450) -- (1.650,0.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.850,0.250) -- (1.850,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.850,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.150,1.750) -- (0.150,1.550) -- (0.250,1.550) -- (0.250,1.750) -- (0.150,1.750);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.250,1.550) -- (0.250,1.350) -- (0.350,1.350) -- (0.350,1.550) -- (0.250,1.550);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.450,1.350) -- (0.450,1.150) -- (0.550,1.150) -- (0.550,1.350) -- (0.450,1.350);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.650,1.150) -- (0.650,0.950) -- (0.750,0.950) -- (0.750,1.150) -- (0.650,1.150);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.850,0.950) -- (0.850,0.750) -- (0.950,0.750) -- (0.950,0.950) -- (0.850,0.950);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.050,0.750) -- (1.050,0.550) -- (1.150,0.550) -- (1.150,0.750) -- (1.050,0.750);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.250,0.550) -- (1.250,0.350) -- (1.350,0.350) -- (1.350,0.550) -- (1.250,0.550);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.450,0.350) -- (1.450,0.150) -- (1.550,0.150) -- (1.550,0.350) -- (1.450,0.350);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.650,0.150) -- (1.650,-0.050) -- (1.750,-0.050) -- (1.750,0.150) -- (1.650,0.150);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.600) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.300,1.400) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.500,1.200) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.700,1.000) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.900,0.800) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.100,0.600) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.300,0.400) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.500,0.200) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.700,0.000) [circle,fill,inner sep=0.5 pt,color=red] {};
\begin{scope}[shift={(2.5,0)}]
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.650) -- (0.350,1.650) -- (0.350,1.850) -- (0.150,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.350,1.850) -- (0.350,1.450) -- (0.550,1.450) -- (0.550,1.850) -- (0.350,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.650) -- (0.550,1.250) -- (0.750,1.250) -- (0.750,1.650) -- (0.550,1.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.750,1.450) -- (0.750,1.050) -- (0.950,1.050) -- (0.950,1.450) -- (0.750,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,1.250) -- (0.950,0.850) -- (1.150,0.850) -- (1.150,1.250) -- (0.950,1.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.150,1.050) -- (1.150,0.650) -- (1.350,0.650) -- (1.350,1.050) -- (1.150,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,0.850) -- (1.350,0.450) -- (1.550,0.450) -- (1.550,0.850) -- (1.350,0.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.550,0.650) -- (1.550,0.250) -- (1.750,0.250) -- (1.750,0.650) -- (1.550,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.450) -- (1.750,0.050) -- (1.950,0.050) -- (1.950,0.450) -- (1.750,0.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.950,0.250) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.950,0.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.650) -- (0.350,1.650) -- (0.350,1.850) -- (0.150,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.350,1.650) -- (0.350,1.450) -- (0.550,1.450) -- (0.550,1.650) -- (0.350,1.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.450) -- (0.550,1.250) -- (0.750,1.250) -- (0.750,1.450) -- (0.550,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.750,1.250) -- (0.750,1.050) -- (0.950,1.050) -- (0.950,1.250) -- (0.750,1.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,1.050) -- (0.950,0.850) -- (1.150,0.850) -- (1.150,1.050) -- (0.950,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.150,0.850) -- (1.150,0.650) -- (1.350,0.650) -- (1.350,0.850) -- (1.150,0.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,0.650) -- (1.350,0.450) -- (1.550,0.450) -- (1.550,0.650) -- (1.350,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.550,0.450) -- (1.550,0.250) -- (1.750,0.250) -- (1.750,0.450) -- (1.550,0.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.250) -- (1.750,0.050) -- (1.950,0.050) -- (1.950,0.250) -- (1.750,0.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.950,0.050) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.050) -- (1.950,0.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (0.250,1.850) -- (0.250,1.550) -- (0.450,1.550) -- (0.450,1.850) -- (0.250,1.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (0.450,1.650) -- (0.450,1.350) -- (0.650,1.350) -- (0.650,1.650) -- (0.450,1.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (0.650,1.450) -- (0.650,1.150) -- (0.850,1.150) -- (0.850,1.450) -- (0.650,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (0.850,1.250) -- (0.850,0.950) -- (1.050,0.950) -- (1.050,1.250) -- (0.850,1.250);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.050,1.050) -- (1.050,0.750) -- (1.250,0.750) -- (1.250,1.050) -- (1.050,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.250,0.850) -- (1.250,0.550) -- (1.450,0.550) -- (1.450,0.850) -- (1.250,0.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.450,0.650) -- (1.450,0.350) -- (1.650,0.350) -- (1.650,0.650) -- (1.450,0.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.650,0.450) -- (1.650,0.150) -- (1.850,0.150) -- (1.850,0.450) -- (1.650,0.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.850,0.250) -- (1.850,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.850,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.250,1.750) -- (0.250,1.550) -- (0.450,1.550) -- (0.450,1.750) -- (0.250,1.750);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.450,1.550) -- (0.450,1.350) -- (0.650,1.350) -- (0.650,1.550) -- (0.450,1.550);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.650,1.350) -- (0.650,1.150) -- (0.850,1.150) -- (0.850,1.350) -- (0.650,1.350);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.850,1.150) -- (0.850,0.950) -- (1.050,0.950) -- (1.050,1.150) -- (0.850,1.150);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.050,0.950) -- (1.050,0.750) -- (1.250,0.750) -- (1.250,0.950) -- (1.050,0.950);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.250,0.750) -- (1.250,0.550) -- (1.450,0.550) -- (1.450,0.750) -- (1.250,0.750);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.450,0.550) -- (1.450,0.350) -- (1.650,0.350) -- (1.650,0.550) -- (1.450,0.550);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.650,0.350) -- (1.650,0.150) -- (1.850,0.150) -- (1.850,0.350) -- (1.650,0.350);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.850,0.150) -- (1.850,-0.050) -- (2.050,-0.050) -- (2.050,0.150) -- (1.850,0.150);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.600) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.500,1.400) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.700,1.200) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.900,1.000) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.100,0.800) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.300,0.600) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.500,0.400) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.700,0.200) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.900,0.000) [circle,fill,inner sep=0.5 pt,color=red] {};
\end{scope}
\end{tikzpicture}


==> Figures/generate_r2_q3_j11_j23.tikz <==
\begin{tikzpicture}[scale=1]
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.450) -- (0.350,1.450) -- (0.350,1.850) -- (0.150,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.350,1.850) -- (0.350,1.250) -- (0.550,1.250) -- (0.550,1.850) -- (0.350,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.650) -- (0.550,1.050) -- (0.750,1.050) -- (0.750,1.650) -- (0.550,1.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.750,1.450) -- (0.750,0.850) -- (0.950,0.850) -- (0.950,1.450) -- (0.750,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,1.250) -- (0.950,0.650) -- (1.150,0.650) -- (1.150,1.250) -- (0.950,1.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.150,1.050) -- (1.150,0.450) -- (1.350,0.450) -- (1.350,1.050) -- (1.150,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,0.850) -- (1.350,0.250) -- (1.550,0.250) -- (1.550,0.850) -- (1.350,0.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.550,0.650) -- (1.550,0.050) -- (1.750,0.050) -- (1.750,0.650) -- (1.550,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.450) -- (1.750,-0.050) -- (1.950,-0.050) -- (1.950,0.450) -- (1.750,0.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.950,0.250) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.950,0.250);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.250,1.850) -- (0.250,1.350) -- (0.450,1.350) -- (0.450,1.850) -- (0.250,1.850);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.450,1.650) -- (0.450,1.150) -- (0.650,1.150) -- (0.650,1.650) -- (0.450,1.650);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.650,1.450) -- (0.650,0.950) -- (0.850,0.950) -- (0.850,1.450) -- (0.650,1.450);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.850,1.250) -- (0.850,0.750) -- (1.050,0.750) -- (1.050,1.250) -- (0.850,1.250);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.050,1.050) -- (1.050,0.550) -- (1.250,0.550) -- (1.250,1.050) -- (1.050,1.050);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.250,0.850) -- (1.250,0.350) -- (1.450,0.350) -- (1.450,0.850) -- (1.250,0.850);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.450,0.650) -- (1.450,0.150) -- (1.650,0.150) -- (1.650,0.650) -- (1.450,0.650);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.650,0.450) -- (1.650,-0.050) -- (1.850,-0.050) -- (1.850,0.450) -- (1.650,0.450);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.850,0.250) -- (1.850,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.850,0.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.050,1.850) -- (0.050,1.650) -- (0.150,1.650) -- (0.150,1.850) -- (0.050,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.650) -- (0.150,1.450) -- (0.250,1.450) -- (0.250,1.650) -- (0.150,1.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.350,1.450) -- (0.350,1.250) -- (0.450,1.250) -- (0.450,1.450) -- (0.350,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.250) -- (0.550,1.050) -- (0.650,1.050) -- (0.650,1.250) -- (0.550,1.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.750,1.050) -- (0.750,0.850) -- (0.850,0.850) -- (0.850,1.050) -- (0.750,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,0.850) -- (0.950,0.650) -- (1.050,0.650) -- (1.050,0.850) -- (0.950,0.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.150,0.650) -- (1.150,0.450) -- (1.250,0.450) -- (1.250,0.650) -- (1.150,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,0.450) -- (1.350,0.250) -- (1.450,0.250) -- (1.450,0.450) -- (1.350,0.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.550,0.250) -- (1.550,0.050) -- (1.650,0.050) -- (1.650,0.250) -- (1.550,0.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.050) -- (1.750,-0.050) -- (1.850,-0.050) -- (1.850,0.050) -- (1.750,0.050);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.150,1.750) -- (0.150,1.550) -- (0.250,1.550) -- (0.250,1.750) -- (0.150,1.750);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.250,1.550) -- (0.250,1.350) -- (0.350,1.350) -- (0.350,1.550) -- (0.250,1.550);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.450,1.350) -- (0.450,1.150) -- (0.550,1.150) -- (0.550,1.350) -- (0.450,1.350);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.650,1.150) -- (0.650,0.950) -- (0.750,0.950) -- (0.750,1.150) -- (0.650,1.150);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.850,0.950) -- (0.850,0.750) -- (0.950,0.750) -- (0.950,0.950) -- (0.850,0.950);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.050,0.750) -- (1.050,0.550) -- (1.150,0.550) -- (1.150,0.750) -- (1.050,0.750);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.250,0.550) -- (1.250,0.350) -- (1.350,0.350) -- (1.350,0.550) -- (1.250,0.550);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.450,0.350) -- (1.450,0.150) -- (1.550,0.150) -- (1.550,0.350) -- (1.450,0.350);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.650,0.150) -- (1.650,-0.050) -- (1.750,-0.050) -- (1.750,0.150) -- (1.650,0.150);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (0.350,1.650) -- (0.350,1.250) -- (0.550,1.250) -- (0.550,1.650) -- (0.350,1.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (0.550,1.450) -- (0.550,1.050) -- (0.750,1.050) -- (0.750,1.450) -- (0.550,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (0.750,1.250) -- (0.750,0.850) -- (0.950,0.850) -- (0.950,1.250) -- (0.750,1.250);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (0.950,1.050) -- (0.950,0.650) -- (1.150,0.650) -- (1.150,1.050) -- (0.950,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.150,0.850) -- (1.150,0.450) -- (1.350,0.450) -- (1.350,0.850) -- (1.150,0.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.350,0.650) -- (1.350,0.250) -- (1.550,0.250) -- (1.550,0.650) -- (1.350,0.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.550,0.450) -- (1.550,0.050) -- (1.750,0.050) -- (1.750,0.450) -- (1.550,0.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.750,0.250) -- (1.750,-0.050) -- (1.950,-0.050) -- (1.950,0.250) -- (1.750,0.250);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.950,0.050) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.050) -- (1.950,0.050);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.250,1.650) -- (0.250,1.450) -- (0.350,1.450) -- (0.350,1.650) -- (0.250,1.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.350,1.450) -- (0.350,1.250) -- (0.450,1.250) -- (0.450,1.450) -- (0.350,1.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.550,1.250) -- (0.550,1.050) -- (0.650,1.050) -- (0.650,1.250) -- (0.550,1.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.750,1.050) -- (0.750,0.850) -- (0.850,0.850) -- (0.850,1.050) -- (0.750,1.050);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.950,0.850) -- (0.950,0.650) -- (1.050,0.650) -- (1.050,0.850) -- (0.950,0.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.150,0.650) -- (1.150,0.450) -- (1.250,0.450) -- (1.250,0.650) -- (1.150,0.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.350,0.450) -- (1.350,0.250) -- (1.450,0.250) -- (1.450,0.450) -- (1.350,0.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.550,0.250) -- (1.550,0.050) -- (1.650,0.050) -- (1.650,0.250) -- (1.550,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.750,0.050) -- (1.750,-0.050) -- (1.850,-0.050) -- (1.850,0.050) -- (1.750,0.050);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.400,1.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.600,1.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.800,0.900) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.000,0.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.200,0.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.400,0.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.600,0.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\begin{scope}[shift={(2.5,0)}]
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.650) -- (0.350,1.650) -- (0.350,1.850) -- (0.150,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.350,1.850) -- (0.350,1.450) -- (0.550,1.450) -- (0.550,1.850) -- (0.350,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.650) -- (0.550,1.250) -- (0.750,1.250) -- (0.750,1.650) -- (0.550,1.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.750,1.450) -- (0.750,1.050) -- (0.950,1.050) -- (0.950,1.450) -- (0.750,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,1.250) -- (0.950,0.850) -- (1.150,0.850) -- (1.150,1.250) -- (0.950,1.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.150,1.050) -- (1.150,0.650) -- (1.350,0.650) -- (1.350,1.050) -- (1.150,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,0.850) -- (1.350,0.450) -- (1.550,0.450) -- (1.550,0.850) -- (1.350,0.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.550,0.650) -- (1.550,0.250) -- (1.750,0.250) -- (1.750,0.650) -- (1.550,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.450) -- (1.750,0.050) -- (1.950,0.050) -- (1.950,0.450) -- (1.750,0.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.950,0.250) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.950,0.250);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.250,1.850) -- (0.250,1.550) -- (0.450,1.550) -- (0.450,1.850) -- (0.250,1.850);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.450,1.650) -- (0.450,1.350) -- (0.650,1.350) -- (0.650,1.650) -- (0.450,1.650);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.650,1.450) -- (0.650,1.150) -- (0.850,1.150) -- (0.850,1.450) -- (0.650,1.450);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.850,1.250) -- (0.850,0.950) -- (1.050,0.950) -- (1.050,1.250) -- (0.850,1.250);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.050,1.050) -- (1.050,0.750) -- (1.250,0.750) -- (1.250,1.050) -- (1.050,1.050);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.250,0.850) -- (1.250,0.550) -- (1.450,0.550) -- (1.450,0.850) -- (1.250,0.850);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.450,0.650) -- (1.450,0.350) -- (1.650,0.350) -- (1.650,0.650) -- (1.450,0.650);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.650,0.450) -- (1.650,0.150) -- (1.850,0.150) -- (1.850,0.450) -- (1.650,0.450);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.850,0.250) -- (1.850,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.850,0.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.650) -- (0.350,1.650) -- (0.350,1.850) -- (0.150,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.350,1.650) -- (0.350,1.450) -- (0.550,1.450) -- (0.550,1.650) -- (0.350,1.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.450) -- (0.550,1.250) -- (0.750,1.250) -- (0.750,1.450) -- (0.550,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.750,1.250) -- (0.750,1.050) -- (0.950,1.050) -- (0.950,1.250) -- (0.750,1.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,1.050) -- (0.950,0.850) -- (1.150,0.850) -- (1.150,1.050) -- (0.950,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.150,0.850) -- (1.150,0.650) -- (1.350,0.650) -- (1.350,0.850) -- (1.150,0.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,0.650) -- (1.350,0.450) -- (1.550,0.450) -- (1.550,0.650) -- (1.350,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.550,0.450) -- (1.550,0.250) -- (1.750,0.250) -- (1.750,0.450) -- (1.550,0.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.250) -- (1.750,0.050) -- (1.950,0.050) -- (1.950,0.250) -- (1.750,0.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.950,0.050) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.050) -- (1.950,0.050);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.250,1.750) -- (0.250,1.550) -- (0.450,1.550) -- (0.450,1.750) -- (0.250,1.750);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.450,1.550) -- (0.450,1.350) -- (0.650,1.350) -- (0.650,1.550) -- (0.450,1.550);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.650,1.350) -- (0.650,1.150) -- (0.850,1.150) -- (0.850,1.350) -- (0.650,1.350);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.850,1.150) -- (0.850,0.950) -- (1.050,0.950) -- (1.050,1.150) -- (0.850,1.150);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.050,0.950) -- (1.050,0.750) -- (1.250,0.750) -- (1.250,0.950) -- (1.050,0.950);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.250,0.750) -- (1.250,0.550) -- (1.450,0.550) -- (1.450,0.750) -- (1.250,0.750);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.450,0.550) -- (1.450,0.350) -- (1.650,0.350) -- (1.650,0.550) -- (1.450,0.550);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.650,0.350) -- (1.650,0.150) -- (1.850,0.150) -- (1.850,0.350) -- (1.650,0.350);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.850,0.150) -- (1.850,-0.050) -- (2.050,-0.050) -- (2.050,0.150) -- (1.850,0.150);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (0.350,1.650) -- (0.350,1.450) -- (0.550,1.450) -- (0.550,1.650) -- (0.350,1.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (0.550,1.450) -- (0.550,1.250) -- (0.750,1.250) -- (0.750,1.450) -- (0.550,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (0.750,1.250) -- (0.750,1.050) -- (0.950,1.050) -- (0.950,1.250) -- (0.750,1.250);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (0.950,1.050) -- (0.950,0.850) -- (1.150,0.850) -- (1.150,1.050) -- (0.950,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.150,0.850) -- (1.150,0.650) -- (1.350,0.650) -- (1.350,0.850) -- (1.150,0.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.350,0.650) -- (1.350,0.450) -- (1.550,0.450) -- (1.550,0.650) -- (1.350,0.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.550,0.450) -- (1.550,0.250) -- (1.750,0.250) -- (1.750,0.450) -- (1.550,0.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.750,0.250) -- (1.750,0.050) -- (1.950,0.050) -- (1.950,0.250) -- (1.750,0.250);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.950,0.050) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.050) -- (1.950,0.050);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.350,1.650) -- (0.350,1.450) -- (0.550,1.450) -- (0.550,1.650) -- (0.350,1.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.550,1.450) -- (0.550,1.250) -- (0.750,1.250) -- (0.750,1.450) -- (0.550,1.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.750,1.250) -- (0.750,1.050) -- (0.950,1.050) -- (0.950,1.250) -- (0.750,1.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.950,1.050) -- (0.950,0.850) -- (1.150,0.850) -- (1.150,1.050) -- (0.950,1.050);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.150,0.850) -- (1.150,0.650) -- (1.350,0.650) -- (1.350,0.850) -- (1.150,0.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.350,0.650) -- (1.350,0.450) -- (1.550,0.450) -- (1.550,0.650) -- (1.350,0.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.550,0.450) -- (1.550,0.250) -- (1.750,0.250) -- (1.750,0.450) -- (1.550,0.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.750,0.250) -- (1.750,0.050) -- (1.950,0.050) -- (1.950,0.250) -- (1.750,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.950,0.050) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.050) -- (1.950,0.050);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.600,1.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.000,0.900) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.400,0.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.800,0.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\end{scope}
\end{tikzpicture}


==> Figures/generate_r4_q3_j11_j21.tikz <==
\begin{tikzpicture}[scale=1]
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.050) -- (0.550,1.050) -- (0.550,1.850) -- (0.150,1.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.550,1.850) -- (0.550,0.650) -- (0.950,0.650) -- (0.950,1.850) -- (0.550,1.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.950,1.450) -- (0.950,0.250) -- (1.350,0.250) -- (1.350,1.450) -- (0.950,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.350,1.050) -- (1.350,-0.050) -- (1.750,-0.050) -- (1.750,1.050) -- (1.350,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.750,0.650) -- (1.750,-0.050) -- (2.050,-0.050) -- (2.050,0.650) -- (1.750,0.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.050,1.850) -- (0.050,1.450) -- (0.150,1.450) -- (0.150,1.850) -- (0.050,1.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.150,1.450) -- (0.150,1.050) -- (0.250,1.050) -- (0.250,1.450) -- (0.150,1.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.550,1.050) -- (0.550,0.650) -- (0.650,0.650) -- (0.650,1.050) -- (0.550,1.050);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.950,0.650) -- (0.950,0.250) -- (1.050,0.250) -- (1.050,0.650) -- (0.950,0.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.350,0.250) -- (1.350,-0.050) -- (1.450,-0.050) -- (1.450,0.250) -- (1.350,0.250);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.100,1.600) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.100,1.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.300,1.200) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.300,1.100) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.400,1.100) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.200,1.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.200,1.200) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.200,1.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.700,0.800) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.700,0.700) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.800,0.700) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.600,0.900) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.600,0.800) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.600,0.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.100,0.400) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.100,0.300) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.200,0.300) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.000,0.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.000,0.400) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.000,0.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.500,0.000) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.400,0.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.400,0.000) [circle,fill,inner sep=0.5 pt,color=red] {};
\begin{scope}[shift={(2.5,0)}]
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.450) -- (0.550,1.450) -- (0.550,1.850) -- (0.150,1.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.550,1.850) -- (0.550,1.050) -- (0.950,1.050) -- (0.950,1.850) -- (0.550,1.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (0.950,1.450) -- (0.950,0.650) -- (1.350,0.650) -- (1.350,1.450) -- (0.950,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.350,1.050) -- (1.350,0.250) -- (1.750,0.250) -- (1.750,1.050) -- (1.350,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!25.0!white] (1.750,0.650) -- (1.750,-0.050) -- (2.050,-0.050) -- (2.050,0.650) -- (1.750,0.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.450) -- (0.550,1.450) -- (0.550,1.850) -- (0.150,1.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.550,1.450) -- (0.550,1.050) -- (0.950,1.050) -- (0.950,1.450) -- (0.550,1.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (0.950,1.050) -- (0.950,0.650) -- (1.350,0.650) -- (1.350,1.050) -- (0.950,1.050);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.350,0.650) -- (1.350,0.250) -- (1.750,0.250) -- (1.750,0.650) -- (1.350,0.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!25.0!white] (1.750,0.250) -- (1.750,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.750,0.250);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.200,1.600) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.200,1.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.300,1.600) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.300,1.500) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.600,1.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.600,1.200) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.600,1.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.700,1.200) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.700,1.100) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.000,0.900) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.000,0.800) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.000,0.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.100,0.800) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.100,0.700) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.400,0.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.400,0.400) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.400,0.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.500,0.400) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.500,0.300) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.800,0.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.800,0.000) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.900,0.000) [circle,fill,inner sep=0.5 pt,color=blue] {};
\end{scope}
\end{tikzpicture}


==> Figures/generate_r4_q3_j11_j22.tikz <==
\begin{tikzpicture}[scale=1]
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.050) -- (0.550,1.050) -- (0.550,1.850) -- (0.150,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.850) -- (0.550,0.650) -- (0.950,0.650) -- (0.950,1.850) -- (0.550,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,1.450) -- (0.950,0.250) -- (1.350,0.250) -- (1.350,1.450) -- (0.950,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,1.050) -- (1.350,-0.050) -- (1.750,-0.050) -- (1.750,1.050) -- (1.350,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.650) -- (1.750,-0.050) -- (2.050,-0.050) -- (2.050,0.650) -- (1.750,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.050,1.850) -- (0.050,1.450) -- (0.150,1.450) -- (0.150,1.850) -- (0.050,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.450) -- (0.150,1.050) -- (0.250,1.050) -- (0.250,1.450) -- (0.150,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.050) -- (0.550,0.650) -- (0.650,0.650) -- (0.650,1.050) -- (0.550,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,0.650) -- (0.950,0.250) -- (1.050,0.250) -- (1.050,0.650) -- (0.950,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,0.250) -- (1.350,-0.050) -- (1.450,-0.050) -- (1.450,0.250) -- (1.350,0.250);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (0.250,1.850) -- (0.250,0.950) -- (0.650,0.950) -- (0.650,1.850) -- (0.250,1.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (0.650,1.450) -- (0.650,0.550) -- (1.050,0.550) -- (1.050,1.450) -- (0.650,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.050,1.050) -- (1.050,0.150) -- (1.450,0.150) -- (1.450,1.050) -- (1.050,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.450,0.650) -- (1.450,-0.050) -- (1.850,-0.050) -- (1.850,0.650) -- (1.450,0.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.850,0.250) -- (1.850,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.850,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.150,1.750) -- (0.150,1.350) -- (0.250,1.350) -- (0.250,1.750) -- (0.150,1.750);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.250,1.350) -- (0.250,0.950) -- (0.350,0.950) -- (0.350,1.350) -- (0.250,1.350);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.650,0.950) -- (0.650,0.550) -- (0.750,0.550) -- (0.750,0.950) -- (0.650,0.950);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.050,0.550) -- (1.050,0.150) -- (1.150,0.150) -- (1.150,0.550) -- (1.050,0.550);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.450,0.150) -- (1.450,-0.050) -- (1.550,-0.050) -- (1.550,0.150) -- (1.450,0.150);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.600) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.200,1.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.200,1.400) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.400,1.100) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.400,1.000) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.500,1.000) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.300,1.200) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.300,1.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.300,1.000) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.800,0.700) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.800,0.600) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.900,0.600) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.700,0.800) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.700,0.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.700,0.600) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.200,0.300) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.200,0.200) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.300,0.200) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.100,0.400) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.100,0.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.100,0.200) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.500,0.000) [circle,fill,inner sep=0.5 pt,color=red] {};
\begin{scope}[shift={(2.5,0)}]
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.450) -- (0.550,1.450) -- (0.550,1.850) -- (0.150,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.850) -- (0.550,1.050) -- (0.950,1.050) -- (0.950,1.850) -- (0.550,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,1.450) -- (0.950,0.650) -- (1.350,0.650) -- (1.350,1.450) -- (0.950,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,1.050) -- (1.350,0.250) -- (1.750,0.250) -- (1.750,1.050) -- (1.350,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.650) -- (1.750,-0.050) -- (2.050,-0.050) -- (2.050,0.650) -- (1.750,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.450) -- (0.550,1.450) -- (0.550,1.850) -- (0.150,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.450) -- (0.550,1.050) -- (0.950,1.050) -- (0.950,1.450) -- (0.550,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,1.050) -- (0.950,0.650) -- (1.350,0.650) -- (1.350,1.050) -- (0.950,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,0.650) -- (1.350,0.250) -- (1.750,0.250) -- (1.750,0.650) -- (1.350,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.250) -- (1.750,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.750,0.250);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (0.250,1.850) -- (0.250,1.350) -- (0.650,1.350) -- (0.650,1.850) -- (0.250,1.850);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (0.650,1.450) -- (0.650,0.950) -- (1.050,0.950) -- (1.050,1.450) -- (0.650,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.050,1.050) -- (1.050,0.550) -- (1.450,0.550) -- (1.450,1.050) -- (1.050,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.450,0.650) -- (1.450,0.150) -- (1.850,0.150) -- (1.850,0.650) -- (1.450,0.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!41.66666666666667!white] (1.850,0.250) -- (1.850,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.850,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.250,1.750) -- (0.250,1.350) -- (0.650,1.350) -- (0.650,1.750) -- (0.250,1.750);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (0.650,1.350) -- (0.650,0.950) -- (1.050,0.950) -- (1.050,1.350) -- (0.650,1.350);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.050,0.950) -- (1.050,0.550) -- (1.450,0.550) -- (1.450,0.950) -- (1.050,0.950);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.450,0.550) -- (1.450,0.150) -- (1.850,0.150) -- (1.850,0.550) -- (1.450,0.550);
\draw [color=red, shift={(0.01,0.01)}, fill=black!41.66666666666667!white] (1.850,0.150) -- (1.850,-0.050) -- (2.050,-0.050) -- (2.050,0.150) -- (1.850,0.150);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.600) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.300,1.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.300,1.400) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.400,1.400) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.500,1.400) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.700,1.200) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.700,1.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.700,1.000) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.800,1.000) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.900,1.000) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.100,0.800) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.100,0.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.100,0.600) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.200,0.600) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.300,0.600) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.500,0.400) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.500,0.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.500,0.200) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.600,0.200) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.700,0.200) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.900,0.000) [circle,fill,inner sep=0.5 pt,color=red] {};
\end{scope}
\end{tikzpicture}


==> Figures/generate_r4_q3_j11_j23.tikz <==
\begin{tikzpicture}[scale=1]
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.050) -- (0.550,1.050) -- (0.550,1.850) -- (0.150,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.850) -- (0.550,0.650) -- (0.950,0.650) -- (0.950,1.850) -- (0.550,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,1.450) -- (0.950,0.250) -- (1.350,0.250) -- (1.350,1.450) -- (0.950,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,1.050) -- (1.350,-0.050) -- (1.750,-0.050) -- (1.750,1.050) -- (1.350,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.650) -- (1.750,-0.050) -- (2.050,-0.050) -- (2.050,0.650) -- (1.750,0.650);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.250,1.850) -- (0.250,0.950) -- (0.650,0.950) -- (0.650,1.850) -- (0.250,1.850);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.650,1.450) -- (0.650,0.550) -- (1.050,0.550) -- (1.050,1.450) -- (0.650,1.450);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.050,1.050) -- (1.050,0.150) -- (1.450,0.150) -- (1.450,1.050) -- (1.050,1.050);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.450,0.650) -- (1.450,-0.050) -- (1.850,-0.050) -- (1.850,0.650) -- (1.450,0.650);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.850,0.250) -- (1.850,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.850,0.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.050,1.850) -- (0.050,1.450) -- (0.150,1.450) -- (0.150,1.850) -- (0.050,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.450) -- (0.150,1.050) -- (0.250,1.050) -- (0.250,1.450) -- (0.150,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.050) -- (0.550,0.650) -- (0.650,0.650) -- (0.650,1.050) -- (0.550,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,0.650) -- (0.950,0.250) -- (1.050,0.250) -- (1.050,0.650) -- (0.950,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,0.250) -- (1.350,-0.050) -- (1.450,-0.050) -- (1.450,0.250) -- (1.350,0.250);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.150,1.750) -- (0.150,1.350) -- (0.250,1.350) -- (0.250,1.750) -- (0.150,1.750);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.250,1.350) -- (0.250,0.950) -- (0.350,0.950) -- (0.350,1.350) -- (0.250,1.350);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.650,0.950) -- (0.650,0.550) -- (0.750,0.550) -- (0.750,0.950) -- (0.650,0.950);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.050,0.550) -- (1.050,0.150) -- (1.150,0.150) -- (1.150,0.550) -- (1.050,0.550);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.450,0.150) -- (1.450,-0.050) -- (1.550,-0.050) -- (1.550,0.150) -- (1.450,0.150);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (0.350,1.450) -- (0.350,0.850) -- (0.750,0.850) -- (0.750,1.450) -- (0.350,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (0.750,1.050) -- (0.750,0.450) -- (1.150,0.450) -- (1.150,1.050) -- (0.750,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.150,0.650) -- (1.150,0.050) -- (1.550,0.050) -- (1.550,0.650) -- (1.150,0.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.550,0.250) -- (1.550,-0.050) -- (1.950,-0.050) -- (1.950,0.250) -- (1.550,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.250,1.650) -- (0.250,1.250) -- (0.350,1.250) -- (0.350,1.650) -- (0.250,1.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.350,1.250) -- (0.350,0.850) -- (0.450,0.850) -- (0.450,1.250) -- (0.350,1.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.750,0.850) -- (0.750,0.450) -- (0.850,0.450) -- (0.850,0.850) -- (0.750,0.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.150,0.450) -- (1.150,0.050) -- (1.250,0.050) -- (1.250,0.450) -- (1.150,0.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.550,0.050) -- (1.550,-0.050) -- (1.650,-0.050) -- (1.650,0.050) -- (1.550,0.050);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.300,1.400) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.300,1.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.500,1.000) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.500,0.900) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.600,0.900) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.400,1.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.400,1.000) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.400,0.900) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.900,0.600) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.900,0.500) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.000,0.500) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.800,0.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.800,0.600) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.800,0.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.300,0.200) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.300,0.100) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.400,0.100) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.200,0.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.200,0.200) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.200,0.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\begin{scope}[shift={(2.5,0)}]
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.450) -- (0.550,1.450) -- (0.550,1.850) -- (0.150,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.850) -- (0.550,1.050) -- (0.950,1.050) -- (0.950,1.850) -- (0.550,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,1.450) -- (0.950,0.650) -- (1.350,0.650) -- (1.350,1.450) -- (0.950,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,1.050) -- (1.350,0.250) -- (1.750,0.250) -- (1.750,1.050) -- (1.350,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.650) -- (1.750,-0.050) -- (2.050,-0.050) -- (2.050,0.650) -- (1.750,0.650);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.250,1.850) -- (0.250,1.350) -- (0.650,1.350) -- (0.650,1.850) -- (0.250,1.850);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.650,1.450) -- (0.650,0.950) -- (1.050,0.950) -- (1.050,1.450) -- (0.650,1.450);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.050,1.050) -- (1.050,0.550) -- (1.450,0.550) -- (1.450,1.050) -- (1.050,1.050);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.450,0.650) -- (1.450,0.150) -- (1.850,0.150) -- (1.850,0.650) -- (1.450,0.650);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.850,0.250) -- (1.850,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.850,0.250);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.150,1.850) -- (0.150,1.450) -- (0.550,1.450) -- (0.550,1.850) -- (0.150,1.850);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.550,1.450) -- (0.550,1.050) -- (0.950,1.050) -- (0.950,1.450) -- (0.550,1.450);
\draw [color=black!25.0!white, fill=black!25.0!white] (0.950,1.050) -- (0.950,0.650) -- (1.350,0.650) -- (1.350,1.050) -- (0.950,1.050);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.350,0.650) -- (1.350,0.250) -- (1.750,0.250) -- (1.750,0.650) -- (1.350,0.650);
\draw [color=black!25.0!white, fill=black!25.0!white] (1.750,0.250) -- (1.750,-0.050) -- (2.050,-0.050) -- (2.050,0.250) -- (1.750,0.250);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.250,1.750) -- (0.250,1.350) -- (0.650,1.350) -- (0.650,1.750) -- (0.250,1.750);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (0.650,1.350) -- (0.650,0.950) -- (1.050,0.950) -- (1.050,1.350) -- (0.650,1.350);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.050,0.950) -- (1.050,0.550) -- (1.450,0.550) -- (1.450,0.950) -- (1.050,0.950);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.450,0.550) -- (1.450,0.150) -- (1.850,0.150) -- (1.850,0.550) -- (1.450,0.550);
\draw [color=black!41.66666666666667!white, fill=black!41.66666666666667!white] (1.850,0.150) -- (1.850,-0.050) -- (2.050,-0.050) -- (2.050,0.150) -- (1.850,0.150);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (0.350,1.450) -- (0.350,1.250) -- (0.750,1.250) -- (0.750,1.450) -- (0.350,1.450);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (0.750,1.050) -- (0.750,0.850) -- (1.150,0.850) -- (1.150,1.050) -- (0.750,1.050);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.150,0.650) -- (1.150,0.450) -- (1.550,0.450) -- (1.550,0.650) -- (1.150,0.650);
\draw [color=blue, shift={(-0.01,-0.01)}, fill=black!58.333333333333336!white] (1.550,0.250) -- (1.550,0.050) -- (1.950,0.050) -- (1.950,0.250) -- (1.550,0.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.350,1.650) -- (0.350,1.250) -- (0.750,1.250) -- (0.750,1.650) -- (0.350,1.650);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (0.750,1.250) -- (0.750,0.850) -- (1.150,0.850) -- (1.150,1.250) -- (0.750,1.250);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.150,0.850) -- (1.150,0.450) -- (1.550,0.450) -- (1.550,0.850) -- (1.150,0.850);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.550,0.450) -- (1.550,0.050) -- (1.950,0.050) -- (1.950,0.450) -- (1.550,0.450);
\draw [color=red, shift={(0.01,0.01)}, fill=black!58.333333333333336!white] (1.950,0.050) -- (1.950,-0.050) -- (2.050,-0.050) -- (2.050,0.050) -- (1.950,0.050);
\node at (0.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (0.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.100,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.200,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.300,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.400,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.500,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.600,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.700,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.800,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (1.900,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,1.000) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.900) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.800) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.700) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.600) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.500) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.400) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.300) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.200) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.100) [circle,fill,inner sep=0.5 pt] {};
\node at (2.000,0.000) [circle,fill,inner sep=0.5 pt] {};
\node at (0.400,1.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.400,1.400) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.400,1.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.500,1.400) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.500,1.300) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.600,1.300) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.800,1.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.800,1.000) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.800,0.900) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (0.900,1.000) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (0.900,0.900) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.000,0.900) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.200,0.700) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.200,0.600) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.200,0.500) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.300,0.600) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.300,0.500) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.400,0.500) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.600,0.300) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.600,0.200) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.600,0.100) [circle,fill,inner sep=0.5 pt,color=red] {};
\node at (1.700,0.200) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.700,0.100) [circle,fill,inner sep=0.5 pt,color=blue] {};
\node at (1.800,0.100) [circle,fill,inner sep=0.5 pt,color=blue] {};
\end{scope}
\end{tikzpicture}


==> Figures/stage2generate.tex <==
\begin{figure}
	\centering
	\subcaptionbox{$A$ after Sweep 1}[.3\textwidth]{%
		\begin{tikzpicture}[scale=1]

			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix A
			\draw (0,2.6) -- (0,3) -- (3,3) -- (3,0) -- (2.6,0);
			\foreach \i in {1,2,...,26}
				{
					\draw (0.1*\i,2.6-0.1*\i) -- (0.1*\i,2.6-0.1*\i+0.1) -- (0.1*\i-0.1,2.6-0.1*\i+0.1);
				}

			%show the updated parts in A
			\draw[fill=lightgray,fill opacity=0.8] (0,2.6) --(0,2.9) -- (0.1,2.9) -- (0.1,2.6) -- (0,2.6);
			\foreach \i in {1,2,...,8}
				{
					\draw[fill=lightgray,fill opacity=0.8] (0.3*\i-0.2,2.6-0.3*\i) --(0.3*\i-0.2,2.9-0.3*\i) -- (0.3*\i-0.1,2.9-0.3*\i) -- (0.3*\i-0.1,2.6-0.3*\i) -- (0.3*\i-0.2,2.6-0.3*\i);
				}
			\draw[fill=lightgray,fill opacity=0.8] (2.5,0) --(2.5,0.2) -- (2.6,0.2) -- (2.6,0) -- (2.5,0);
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{$A$ after Sweep 2}[.3\textwidth]{%
		\begin{tikzpicture}[scale=1]

			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix A
			\draw (0,2.6) -- (0,3) -- (3,3) -- (3,0) -- (2.6,0);
			\foreach \i in {1,2,...,26}
				{
					\draw (0.1*\i,2.6-0.1*\i) -- (0.1*\i,2.6-0.1*\i+0.1) -- (0.1*\i-0.1,2.6-0.1*\i+0.1);
				}

			%show the updated parts in A during sweep 1
			\draw[fill=lightgray,fill opacity=0.8] (0,2.6) --(0,2.9) -- (0.2,2.9) -- (0.2,2.6) -- (0,2.6);
			\foreach \i in {1,2,...,8}
				{
					\draw[fill=lightgray,fill opacity=0.8] (0.3*\i-0.2,2.6-0.3*\i) --(0.3*\i-0.2,2.9-0.3*\i) -- (0.3*\i,2.9-0.3*\i) -- (0.3*\i,2.6-0.3*\i) -- (0.3*\i-0.2,2.6-0.3*\i);
				}
			\draw[fill=lightgray,fill opacity=0.8] (2.5,0) --(2.5,0.2) -- (2.7,0.2) -- (2.7,0) -- (2.5,0);

			%show the updated parts in A during sweep 2
			\draw[fill=gray,fill opacity=0.8] (0.1,2.5) --(0.1,2.8) -- (0.2,2.8) -- (0.2,2.5) -- (0.1,2.5);
			\foreach \i in {1,2,...,8}
				{
					\draw[fill=gray,fill opacity=0.8] (0.3*\i-0.1,2.5-0.3*\i) --(0.3*\i-0.1,2.8-0.3*\i) -- (0.3*\i,2.8-0.3*\i) -- (0.3*\i,2.5-0.3*\i) -- (0.3*\i-0.1,2.5-0.3*\i);
				}
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{$A$ after Sweep 3}[.3\textwidth]{%
		\begin{tikzpicture}[scale=1]

			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix A
			\draw (0,2.6) -- (0,3) -- (3,3) -- (3,0) -- (2.6,0);
			\foreach \i in {1,2,...,26}
				{
					\draw (0.1*\i,2.6-0.1*\i) -- (0.1*\i,2.6-0.1*\i+0.1) -- (0.1*\i-0.1,2.6-0.1*\i+0.1);
				}

			%show the updated parts in A during sweep 1
			\draw[fill=lightgray,fill opacity=0.8] (0,2.6) --(0,2.9) -- (0.3,2.9) -- (0.3,2.6) -- (0,2.6);
			\foreach \i in {1,2,...,8}
				{
					\draw[fill=lightgray,fill opacity=0.8] (0.3*\i-0.2,2.6-0.3*\i) --(0.3*\i-0.2,2.9-0.3*\i) -- (0.3*\i+0.1,2.9-0.3*\i) -- (0.3*\i+0.1,2.6-0.3*\i) -- (0.3*\i-0.2,2.6-0.3*\i);
				}
			\draw[fill=lightgray,fill opacity=0.8] (2.5,0) --(2.5,0.2) -- (2.8,0.2) -- (2.8,0) -- (2.5,0);

			%show the updated parts in A during sweep 2
			\draw[fill=gray,fill opacity=0.8] (0.1,2.5) --(0.1,2.8) -- (0.3,2.8) -- (0.3,2.5) -- (0.1,2.5);
			\foreach \i in {1,2,...,8}
				{
					\draw[fill=gray,fill opacity=0.8] (0.3*\i-0.1,2.5-0.3*\i) --(0.3*\i-0.1,2.8-0.3*\i) -- (0.3*\i+0.1,2.8-0.3*\i) -- (0.3*\i+0.1,2.5-0.3*\i) -- (0.3*\i-0.1,2.5-0.3*\i);
				}

			%show the updated parts in A during sweep 3
			\draw[fill=darkgray,fill opacity=0.8] (0.2,2.4) --(0.2,2.7) -- (0.3,2.7) -- (0.3,2.4) -- (0.2,2.4);
			\foreach \i in {1,2,...,8}
				{
					\draw[fill=darkgray,fill opacity=0.8] (0.3*\i,2.4-0.3*\i) --(0.3*\i,2.7-0.3*\i) -- (0.3*\i+0.1,2.7-0.3*\i) -- (0.3*\i+0.1,2.4-0.3*\i) -- (0.3*\i,2.4-0.3*\i);
				}
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{$B$ after Sweep 1}[.3\textwidth]{%
		\begin{tikzpicture}[scale=1]
			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix B
			\draw (0,2.9) -- (0,3) -- (3,3) -- (3,0) -- (2.9,0);
			\foreach \i in {1,2,...,29}
				{
					\draw (0.1*\i,2.9-0.1*\i) -- (0.1*\i,2.9-0.1*\i+0.1) -- (0.1*\i-0.1,2.9-0.1*\i+0.1);
				}

			%show the updated parts in B
			\foreach \i in {0,1,2,...,8}
				{
					\draw[fill=lightgray,fill opacity=0.8] (0.3*\i+0.1,2.6-0.3*\i) --(0.3*\i+0.1,2.9-0.3*\i) -- (0.3*\i+0.4,2.9-0.3*\i) -- (0.3*\i+0.4,2.6-0.3*\i) -- (0.3*\i+0.1,2.6-0.3*\i);
				}
			\draw[fill=lightgray,fill opacity=0.8] (2.8,0) --(2.8,0.2) -- (3,0.2) -- (3,0) -- (2.8,0);
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{$B$ after Sweep 2}[.3\textwidth]{%
		\begin{tikzpicture}[scale=1]
			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix B
			\draw (0,2.9) -- (0,3) -- (3,3) -- (3,0) -- (2.9,0);
			\foreach \i in {1,2,...,29}
				{
					\draw (0.1*\i,2.9-0.1*\i) -- (0.1*\i,2.9-0.1*\i+0.1) -- (0.1*\i-0.1,2.9-0.1*\i+0.1);
				}

			%show the updated parts in B during sweep 1
			\foreach \i in {0,1,2,...,8}
				{
					\draw[fill=lightgray,fill opacity=0.8] (0.3*\i+0.1,2.6-0.3*\i) --(0.3*\i+0.1,2.9-0.3*\i) -- (0.3*\i+0.5,2.9-0.3*\i) -- (0.3*\i+0.5,2.6-0.3*\i) -- (0.3*\i+0.1,2.6-0.3*\i);
				}
			\draw[fill=lightgray,fill opacity=0.8] (2.8,0) --(2.8,0.2) -- (3,0.2) -- (3,0) -- (2.8,0);

			%show the updated parts in B during sweep 2
			\foreach \i in {0,1,2,...,8}
				{
					\draw[fill=gray,fill opacity=0.8] (0.3*\i+0.2,2.5-0.3*\i) --(0.3*\i+0.2,2.8-0.3*\i) -- (0.3*\i+0.5,2.8-0.3*\i) -- (0.3*\i+0.5,2.5-0.3*\i) -- (0.3*\i+0.2,2.5-0.3*\i);
				}
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{$B$ after Sweep 3}[.3\textwidth]{%
		\begin{tikzpicture}[scale=1]

			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix B
			\draw (0,2.9) -- (0,3) -- (3,3) -- (3,0) -- (2.9,0);
			\foreach \i in {1,2,...,29}
				{
					\draw (0.1*\i,2.9-0.1*\i) -- (0.1*\i,2.9-0.1*\i+0.1) -- (0.1*\i-0.1,2.9-0.1*\i+0.1);
				}

			%show the updated parts in B during sweep 1
			\foreach \i in {0,1,2,...,8}
				{
					\draw[fill=lightgray,fill opacity=0.8] (0.3*\i+0.1,2.6-0.3*\i) --(0.3*\i+0.1,2.9-0.3*\i) -- (0.3*\i+0.6,2.9-0.3*\i) -- (0.3*\i+0.6,2.6-0.3*\i) -- (0.3*\i+0.1,2.6-0.3*\i);
				}
			\draw[fill=lightgray,fill opacity=0.8] (2.8,0) --(2.8,0.2) -- (3,0.2) -- (3,0) -- (2.8,0);

			%show the updated parts in B during sweep 2
			\foreach \i in {0,1,2,...,8}
				{
					\draw[fill=gray,fill opacity=0.8] (0.3*\i+0.2,2.5-0.3*\i) --(0.3*\i+0.2,2.8-0.3*\i) -- (0.3*\i+0.6,2.8-0.3*\i) -- (0.3*\i+0.6,2.5-0.3*\i) -- (0.3*\i+0.2,2.5-0.3*\i);
				}

			%show the updated parts in B during sweep 3
			\foreach \i in {0,1,2,...,8}
				{
					\draw[fill=darkgray,fill opacity=0.8] (0.3*\i+0.3,2.4-0.3*\i) --(0.3*\i+0.3,2.7-0.3*\i) -- (0.3*\i+0.6,2.7-0.3*\i) -- (0.3*\i+0.6,2.4-0.3*\i) -- (0.3*\i+0.3,2.4-0.3*\i);
				}
		\end{tikzpicture}
	}
	\caption{Parts of the matrices $A$ and $B$ that are updated from the left during the generate phase. In light gray, gray and dark gray respectively: parts updated by the reflectors from sweeps 1, 2 and 3. Note that during each sweep, we apply the reflectors of the previous sweeps to one extra column. This cannot be done earlier because it would interfere with the updates from the right.}
	\label{fig:stage2generateleft}
\end{figure}

\begin{figure}
	\centering
	\subcaptionbox{$A$ after sweep 1}[.3\textwidth]{%
		\begin{tikzpicture}[scale=1]

			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix A
			\draw (0,2.6) -- (0,3) -- (3,3) -- (3,0) -- (2.6,0);
			\foreach \i in {1,2,...,26}
				{
					\draw (0.1*\i,2.6-0.1*\i) -- (0.1*\i,2.6-0.1*\i+0.1) -- (0.1*\i-0.1,2.6-0.1*\i+0.1);
				}

			%show the updated parts in A
			\draw[fill=lightgray,fill opacity=0.8] (0.1,2.3) --(0.1,2.9) -- (0.4,2.9) -- (0.4,2.3) -- (0.1,2.3);
			\draw[fill=lightgray,fill opacity=0.8] (0.4,2.0) --(0.4,2.9) -- (0.7,2.9) -- (0.7,2.0) -- (0.4,2.0);
			\foreach \i in {2,3,...,7}
				{
					\draw[fill=lightgray,fill opacity=0.8] (0.3*\i+0.1,2.3-0.3*\i) --(0.3*\i+0.1,3.5-0.3*\i) -- (0.3*\i+0.4,3.5-0.3*\i) -- (0.3*\i+0.4,2.3-0.3*\i) -- (0.3*\i+0.1,2.3-0.3*\i);
				}
			\draw[fill=lightgray,fill opacity=0.8] (2.5,0) --(2.5,1.1) -- (2.8,1.1) -- (2.8,0) -- (2.5,0);
			\draw[fill=lightgray,fill opacity=0.8] (2.8,0) --(2.8,0.8) -- (3,0.8) -- (3,0) -- (2.8,0);
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{$A$ after sweep 2}[.3\textwidth]{%
		\begin{tikzpicture}[scale=1]

			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix A
			\draw (0,2.6) -- (0,3) -- (3,3) -- (3,0) -- (2.6,0);
			\foreach \i in {1,2,...,26}
				{
					\draw (0.1*\i,2.6-0.1*\i) -- (0.1*\i,2.6-0.1*\i+0.1) -- (0.1*\i-0.1,2.6-0.1*\i+0.1);
				}

			%show the updated parts in A during sweep 1
			\draw[fill=lightgray,fill opacity=0.8] (0.1,2.3) --(0.1,2.9) -- (0.4,2.9) -- (0.4,2.3) -- (0.1,2.3);
			\draw[fill=lightgray,fill opacity=0.8] (0.4,2.0) --(0.4,2.9) -- (0.7,2.9) -- (0.7,2.0) -- (0.4,2.0);
			\foreach \i in {2,3,...,7}
				{
					\draw[fill=lightgray,fill opacity=0.8] (0.3*\i+0.1,2.3-0.3*\i) --(0.3*\i+0.1,3.5-0.3*\i) -- (0.3*\i+0.4,3.5-0.3*\i) -- (0.3*\i+0.4,2.3-0.3*\i) -- (0.3*\i+0.1,2.3-0.3*\i);
				}
			\draw[fill=lightgray,fill opacity=0.8] (2.5,0) --(2.5,1.1) -- (2.8,1.1) -- (2.8,0) -- (2.5,0);
			\draw[fill=lightgray,fill opacity=0.8] (2.8,0) --(2.8,0.8) -- (3,0.8) -- (3,0) -- (2.8,0);

			%show the updated parts in A during sweep 2
			\draw[fill=gray,fill opacity=0.8] (0.2,2.2) --(0.2,2.9) -- (0.5,2.9) -- (0.5,2.2) -- (0.2,2.2);
			\draw[fill=gray,fill opacity=0.8] (0.5,1.9) --(0.5,2.9) -- (0.8,2.9) -- (0.8,1.9) -- (0.5,1.9);
			\foreach \i in {2,3,...,7}
				{
					\draw[fill=gray,fill opacity=0.8] (0.3*\i+0.2,2.2-0.3*\i) --(0.3*\i+0.2,3.2-0.3*\i) -- (0.3*\i+0.5,3.2-0.3*\i) -- (0.3*\i+0.5,2.2-0.3*\i) -- (0.3*\i+0.2,2.2-0.3*\i);
				}
			\draw[fill=gray,fill opacity=0.8] (2.6,0) --(2.6,0.8) -- (2.9,0.8) -- (2.9,0) -- (2.6,0);
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{$A$ after sweep 3}[.3\textwidth]{%
		\begin{tikzpicture}[scale=1]

			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix A
			\draw (0,2.6) -- (0,3) -- (3,3) -- (3,0) -- (2.6,0);
			\foreach \i in {1,2,...,26}
				{
					\draw (0.1*\i,2.6-0.1*\i) -- (0.1*\i,2.6-0.1*\i+0.1) -- (0.1*\i-0.1,2.6-0.1*\i+0.1);
				}

			%show the updated parts in A during sweep 1
			\draw[fill=lightgray,fill opacity=0.8] (0.1,2.3) --(0.1,2.9) -- (0.4,2.9) -- (0.4,2.3) -- (0.1,2.3);
			\draw[fill=lightgray,fill opacity=0.8] (0.4,2.0) --(0.4,2.9) -- (0.7,2.9) -- (0.7,2.0) -- (0.4,2.0);
			\foreach \i in {2,3,...,7}
				{
					\draw[fill=lightgray,fill opacity=0.8] (0.3*\i+0.1,2.3-0.3*\i) --(0.3*\i+0.1,3.5-0.3*\i) -- (0.3*\i+0.4,3.5-0.3*\i) -- (0.3*\i+0.4,2.3-0.3*\i) -- (0.3*\i+0.1,2.3-0.3*\i);
				}
			\draw[fill=lightgray,fill opacity=0.8] (2.5,0) --(2.5,1.1) -- (2.8,1.1) -- (2.8,0) -- (2.5,0);
			\draw[fill=lightgray,fill opacity=0.8] (2.8,0) --(2.8,0.8) -- (3,0.8) -- (3,0) -- (2.8,0);

			%show the updated parts in A during sweep 2
			\draw[fill=gray,fill opacity=0.8] (0.2,2.2) --(0.2,2.9) -- (0.5,2.9) -- (0.5,2.2) -- (0.2,2.2);
			\foreach \i in {1,2,...,7}
				{
					\draw[fill=gray,fill opacity=0.8] (0.3*\i+0.2,2.2-0.3*\i) --(0.3*\i+0.2,3.2-0.3*\i) -- (0.3*\i+0.5,3.2-0.3*\i) -- (0.3*\i+0.5,2.2-0.3*\i) -- (0.3*\i+0.2,2.2-0.3*\i);
				}
			\draw[fill=gray,fill opacity=0.8] (2.6,0) --(2.6,0.8) -- (2.9,0.8) -- (2.9,0) -- (2.6,0);

			%show the updated parts in A during sweep 3
			\foreach \i in {0,1,2,...,7}
				{
					\draw[fill=darkgray,fill opacity=0.8] (0.3*\i+0.3,2.1-0.3*\i) --(0.3*\i+0.3,2.9-0.3*\i) -- (0.3*\i+0.6,2.9-0.3*\i) -- (0.3*\i+0.6,2.1-0.3*\i) -- (0.3*\i+0.3,2.1-0.3*\i);
				}
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{$B$ after sweep 1}[.3\textwidth]{%
		\begin{tikzpicture}[scale=1]
			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix B
			\draw (0,2.9) -- (0,3) -- (3,3) -- (3,0) -- (2.9,0);
			\foreach \i in {1,2,...,29}
				{
					\draw (0.1*\i,2.9-0.1*\i) -- (0.1*\i,2.9-0.1*\i+0.1) -- (0.1*\i-0.1,2.9-0.1*\i+0.1);
				}

			%show the updated parts in B
			\draw[fill=lightgray,fill opacity=0.8] (0.1,2.6) --(0.1,2.9) -- (0.4,2.9) -- (0.4,2.6) -- (0.1,2.6);
			\draw[fill=lightgray,fill opacity=0.8] (0.4,2.3) --(0.4,2.9) -- (0.7,2.9) -- (0.7,2.3) -- (0.4,2.3);
			\foreach \i in {2,3,...,8}
				{
					\draw[fill=lightgray,fill opacity=0.8] (0.3*\i+0.1,2.6-0.3*\i) --(0.3*\i+0.1,3.5-0.3*\i) -- (0.3*\i+0.4,3.5-0.3*\i) -- (0.3*\i+0.4,2.6-0.3*\i) -- (0.3*\i+0.1,2.6-0.3*\i);
				}
			\draw[fill=lightgray,fill opacity=0.8] (2.8,0) --(2.8,0.8) -- (3,0.8) -- (3,0) -- (2.8,0);
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{$B$ after sweep 2}[.3\textwidth]{%
		\begin{tikzpicture}[scale=1]
			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix B
			\draw (0,2.9) -- (0,3) -- (3,3) -- (3,0) -- (2.9,0);
			\foreach \i in {1,2,...,29}
				{
					\draw (0.1*\i,2.9-0.1*\i) -- (0.1*\i,2.9-0.1*\i+0.1) -- (0.1*\i-0.1,2.9-0.1*\i+0.1);
				}

			%show the updated parts in B in sweep 1
			\draw[fill=lightgray,fill opacity=0.8] (0.1,2.6) --(0.1,2.9) -- (0.4,2.9) -- (0.4,2.6) -- (0.1,2.6);
			\draw[fill=lightgray,fill opacity=0.8] (0.4,2.3) --(0.4,2.9) -- (0.7,2.9) -- (0.7,2.3) -- (0.4,2.3);
			\foreach \i in {2,3,...,8}
				{
					\draw[fill=lightgray,fill opacity=0.8] (0.3*\i+0.1,2.6-0.3*\i) --(0.3*\i+0.1,3.5-0.3*\i) -- (0.3*\i+0.4,3.5-0.3*\i) -- (0.3*\i+0.4,2.6-0.3*\i) -- (0.3*\i+0.1,2.6-0.3*\i);
				}
			\draw[fill=lightgray,fill opacity=0.8] (2.8,0) --(2.8,0.8) -- (3,0.8) -- (3,0) -- (2.8,0);

			%show the updated parts in B in sweep 2
			\draw[fill=gray,fill opacity=0.8] (0.2,2.5) --(0.2,2.9) -- (0.5,2.9) -- (0.5,2.5) -- (0.2,2.5);
			\draw[fill=gray,fill opacity=0.8] (0.5,2.2) --(0.5,2.9) -- (0.8,2.9) -- (0.8,2.2) -- (0.5,2.2);
			\foreach \i in {2,3,...,8}
				{
					\draw[fill=gray,fill opacity=0.8] (0.3*\i+0.2,2.5-0.3*\i) --(0.3*\i+0.2,3.2-0.3*\i) -- (0.3*\i+0.5,3.2-0.3*\i) -- (0.3*\i+0.5,2.5-0.3*\i) -- (0.3*\i+0.2,2.5-0.3*\i);
				}
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{$B$ after sweep 3}[.3\textwidth]{%
		\begin{tikzpicture}[scale=1]
			%draw a grid
			\foreach \i in {0,1,2,...,29}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,3);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (3,0.1*\i);
				}

			%draw the matrix B
			\draw (0,2.9) -- (0,3) -- (3,3) -- (3,0) -- (2.9,0);
			\foreach \i in {1,2,...,29}
				{
					\draw (0.1*\i,2.9-0.1*\i) -- (0.1*\i,2.9-0.1*\i+0.1) -- (0.1*\i-0.1,2.9-0.1*\i+0.1);
				}

			%show the updated parts in B in sweep 1
			\draw[fill=lightgray,fill opacity=0.8] (0.1,2.6) --(0.1,2.9) -- (0.4,2.9) -- (0.4,2.6) -- (0.1,2.6);
			\draw[fill=lightgray,fill opacity=0.8] (0.4,2.3) --(0.4,2.9) -- (0.7,2.9) -- (0.7,2.3) -- (0.4,2.3);
			\foreach \i in {2,3,...,8}
				{
					\draw[fill=lightgray,fill opacity=0.8] (0.3*\i+0.1,2.6-0.3*\i) --(0.3*\i+0.1,3.5-0.3*\i) -- (0.3*\i+0.4,3.5-0.3*\i) -- (0.3*\i+0.4,2.6-0.3*\i) -- (0.3*\i+0.1,2.6-0.3*\i);
				}
			\draw[fill=lightgray,fill opacity=0.8] (2.8,0) --(2.8,0.8) -- (3,0.8) -- (3,0) -- (2.8,0);

			%show the updated parts in B in sweep 2
			\draw[fill=gray,fill opacity=0.8] (0.2,2.5) --(0.2,2.9) -- (0.5,2.9) -- (0.5,2.5) -- (0.2,2.5);
			\foreach \i in {1,2,...,8}
				{
					\draw[fill=gray,fill opacity=0.8] (0.3*\i+0.2,2.5-0.3*\i) --(0.3*\i+0.2,3.2-0.3*\i) -- (0.3*\i+0.5,3.2-0.3*\i) -- (0.3*\i+0.5,2.5-0.3*\i) -- (0.3*\i+0.2,2.5-0.3*\i);
				}

			%show the updated parts in B in sweep 3
			\foreach \i in {0,1,...,8}
				{
					\draw[fill=darkgray,fill opacity=0.8] (0.3*\i+0.3,2.4-0.3*\i) --(0.3*\i+0.3,2.9-0.3*\i) -- (0.3*\i+0.6,2.9-0.3*\i) -- (0.3*\i+0.6,2.4-0.3*\i) -- (0.3*\i+0.3,2.4-0.3*\i);
				}
		\end{tikzpicture}
	}
	\caption{Parts of the matrices $A$ and $B$ that are updated from the right during the generate phase. In light gray, gray and dark gray respectively: the parts updated by the reflectors from sweeps 1, 2 and 3. Note that the parts of the matrices that get updated are much larger than for the left updates.}
	\label{fig:stage2generateright}
\end{figure}

==> Figures/stage2parallel.tex <==
\begin{figure}[htb]
	\centering
	\subcaptionbox{full updates from the right and generation of reflectors}[.49\textwidth]{%
		\begin{tikzpicture}[scale=1]

			%draw the matrix A
			\draw (0,2.7) -- (0,3) -- (3,3) -- (3,0) -- (2.7,0) -- (0,2.7);
         \draw[fill=lightgray] (0.6,3) -- (3,3) -- (3,0.6) -- (0.6,3);
         \draw[fill=darkgray] (0,2.7) -- (0,3) -- (0.6,3) -- (3,0.6) -- (3,0) -- (2.7,0) -- (0,2.7);

			\foreach \i in {1,2,3,4,5,6,7}
				{
					\draw[dashed] (0.6+0.3*\i,3-0.3*\i) -- (3,3-0.3*\i);
				}
						
         \begin{scope}[shift={(3.3,0)}]
	
				%draw the matrix B
				\draw (0,3) -- (3,3) -- (3,0) -- (0,3);

				\draw[fill=lightgray] (0.6,3) -- (3,3) -- (3,0.6) -- (0.6,3);
         	\draw[fill=darkgray] (0,3) -- (0.6,3) -- (3,0.6) -- (3,0) -- (0,3);

				\foreach \i in {1,2,3,4,5,6,7}
					{
						\draw[dashed] (0.6+0.3*\i,3-0.3*\i) -- (3,3-0.3*\i);
					}

			\end{scope}
		\end{tikzpicture}
	}
	\subcaptionbox{full updates from the left and generation of reflectors}[.49\textwidth]{%
		\begin{tikzpicture}[scale=1]

			%draw the matrix A
			\draw (0,2.7) -- (0,3) -- (3,3) -- (3,0) -- (2.7,0) -- (0,2.7);
         \draw[fill=lightgray] (0.6,3) -- (3,3) -- (3,0.6) -- (0.6,3);
         \draw[fill=darkgray] (0,2.7) -- (0,3) -- (0.6,3) -- (3,0.6) -- (3,0) -- (2.7,0) -- (0,2.7);

			\foreach \i in {1,2,3,4,5,6,7}
				{
					\draw[dashed] (0.6+0.3*\i,3) -- (0.6+0.3*\i,3-0.3*\i);
				}
						
         \begin{scope}[shift={(3.3,0)}]
	
				%draw the matrix B
				\draw (0,3) -- (3,3) -- (3,0) -- (0,3);

				\draw[fill=lightgray] (0.6,3) -- (3,3) -- (3,0.6) -- (0.6,3);
         	\draw[fill=darkgray] (0,3) -- (0.6,3) -- (3,0.6) -- (3,0) -- (0,3);

				\foreach \i in {1,2,3,4,5,6,7}
					{
						\draw[dashed] (0.6+0.3*\i,3) -- (0.6+0.3*\i,3-0.3*\i);
					}

			\end{scope}
		\end{tikzpicture}
	}
	\subcaptionbox{lookahead updates from the right}[.49\textwidth]{%
		\begin{tikzpicture}[scale=1]

			%draw the matrix A
			\draw (0,2.7) -- (0,3) -- (3,3) -- (3,0) -- (2.7,0) -- (0,2.7);
         \draw[fill=gray] (0.3,3) -- (1.2,3) -- (3,1.2) -- (3,0.3) -- (0.3,3);

			\foreach \i in {2,4,6}
				{
					\draw[dashed] (0.3+0.3*\i,3-0.3*\i) -- (1.2+0.3*\i,3-0.3*\i);
				}
						
         \begin{scope}[shift={(3.3,0)}]
	
				%draw the matrix B
				\draw (0,3) -- (3,3) -- (3,0) -- (0,3);

				\draw[fill=gray] (0.3,3) -- (1.2,3) -- (3,1.2) -- (3,0.3) -- (0.3,3);

				\foreach \i in {2,4,6}
				{
					\draw[dashed] (0.3+0.3*\i,3-0.3*\i) -- (1.2+0.3*\i,3-0.3*\i);
				}

			\end{scope}
		\end{tikzpicture}
	}
	\subcaptionbox{lookahead updates from the left}[.49\textwidth]{%
		\begin{tikzpicture}[scale=1]

			%draw the matrix A
			\draw (0,2.7) -- (0,3) -- (3,3) -- (3,0) -- (2.7,0) -- (0,2.7);
         \draw[fill=gray] (0.3,3) -- (1.2,3) -- (3,1.2) -- (3,0.3) -- (0.3,3);

			\foreach \i in {3,5,7}
				{
					\draw[dashed] (0.3+0.3*\i,3.9-0.3*\i) -- (0.3+0.3*\i,3-0.3*\i);
				}
						
         \begin{scope}[shift={(3.3,0)}]
	
				%draw the matrix B
				\draw (0,3) -- (3,3) -- (3,0) -- (0,3);

				\draw[fill=gray] (0.3,3) -- (1.2,3) -- (3,1.2) -- (3,0.3) -- (0.3,3);

				\foreach \i in {3,5,7}
				{
					\draw[dashed] (0.3+0.3*\i,3.9-0.3*\i) -- (0.3+0.3*\i,3-0.3*\i);
				}

			\end{scope}
		\end{tikzpicture}
	}
   \caption{Distribution of the update, lookahead and generate tasks of phase 2 into multiple subtasks. In dark gray, the generate task, this task cannot be parallelized effectively and is not split into subtasks. The full update tasks are shown in light gray. They encompass most of the flops of the algorithm and are split into the most subtasks. The lookahead updates are shown in gray. These tasks encompass fewer flops so they are split into larger blocks.}
	\label{fig: parallelphase2}
\end{figure}

==> Figures/unblockedstage2.tex <==
\begin{figure}
	\centering
	\subcaptionbox{Initial state of the pencil}[.49\textwidth]{
		\centering
		\begin{tikzpicture}[scale=2.5]

			%draw a grid
			\foreach \i in {0,1,2,...,10}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,1);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (1,0.1*\i);
				}

			%draw the matrix A
			\draw (0,0.6) -- (0,1) -- (1,1) -- (1,0) -- (0.6,0);
			\foreach \i in {1,2,...,6}
				{
					\draw (0.1*\i,0.6-0.1*\i) -- (0.1*\i,0.6-0.1*\i+0.1) -- (0.1*\i-0.1,0.6-0.1*\i+0.1);
				}

			\begin{scope}[shift={(1.1,0)}]
				%draw a grid
				\foreach \i in {0,1,2,...,10}
					{
						\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,1);
						\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (1,0.1*\i);
					}
	
				%draw the matrix B
				\draw (0,0.9) -- (0,1) -- (1,1) -- (1,0) -- (0.9,0);
				\foreach \i in {1,2,...,9}
					{
						\draw (0.1*\i,0.9-0.1*\i) -- (0.1*\i,0.9-0.1*\i+0.1) -- (0.1*\i-0.1,0.9-0.1*\i+0.1);
					}

			\end{scope}
		\end{tikzpicture}
	}
	\subcaptionbox{Reducing a column in $A$\label{subfig:unblocked2-1}}[.49\textwidth]{
		\centering
		\begin{tikzpicture}[scale=2.5]

			%draw a grid
			\foreach \i in {0,1,2,...,10}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,1);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (1,0.1*\i);
				}

			%draw the matrix A
			\draw (0,0.6) -- (0,1) -- (1,1) -- (1,0) -- (0.6,0);
			\foreach \i in {1,2,...,6}
				{
					\draw (0.1*\i,0.6-0.1*\i) -- (0.1*\i,0.6-0.1*\i+0.1) -- (0.1*\i-0.1,0.6-0.1*\i+0.1);
				}

			%draw the updated part
			\fill[color=lightgray,opacity=0.8] (0,0.6) -- (0,0.9) -- (1,0.9) -- (1,0.6) -- (0,0.6);
			\draw[fill=gray,fill opacity=0.8] (0,0.6) -- (0,0.8) -- (0.1,0.8) -- (0.1,0.6) -- (0,0.6);



			\begin{scope}[shift={(1.1,0)}]
				%draw a grid
				\foreach \i in {0,1,2,...,10}
					{
						\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,1);
						\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (1,0.1*\i);
					}
	
				%draw the matrix B
				\draw (0,0.9) -- (0,1) -- (1,1) -- (1,0) -- (0.9,0);
				\foreach \i in {1,2,...,9}
					{
						\draw (0.1*\i,0.9-0.1*\i) -- (0.1*\i,0.9-0.1*\i+0.1) -- (0.1*\i-0.1,0.9-0.1*\i+0.1);
					}

				%draw the updated part
				\fill[color=lightgray,opacity=0.8] (0.1,0.6) -- (0.1,0.9) -- (1,0.9) -- (1,0.6) -- (0.1,0.6);

			\end{scope}
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{New state of the pencil}[.49\textwidth]{
		\centering
		\begin{tikzpicture}[scale=2.5]

			%draw a grid
			\foreach \i in {0,1,2,...,10}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,1);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (1,0.1*\i);
				}

			%draw the matrix A
			\draw (0,0.8) -- (0,1) -- (1,1) -- (1,0) -- (0.6,0);
			\foreach \i in {2,3,...,6}
				{
					\draw (0.1*\i,0.6-0.1*\i) -- (0.1*\i,0.6-0.1*\i+0.1) -- (0.1*\i-0.1,0.6-0.1*\i+0.1);
				}
			\draw (0,0.8) -- (0.1,0.8) -- (0.1,0.5);

			\begin{scope}[shift={(1.1,0)}]
				%draw a grid
				\foreach \i in {0,1,2,...,10}
					{
						\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,1);
						\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (1,0.1*\i);
					}
	
				%draw the matrix B
				\draw (0,0.9) -- (0,1) -- (1,1) -- (1,0) -- (0.9,0);
				\foreach \i in {1,4,5,...,9}
					{
						\draw (0.1*\i,0.9-0.1*\i) -- (0.1*\i,0.9-0.1*\i+0.1) -- (0.1*\i-0.1,0.9-0.1*\i+0.1);
					}
				\draw (0.1,0.9) -- (0.1,0.6) -- (0.4,0.6);

			\end{scope}
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{Reducing fill-in in $B$\label{subfig:unblocked2-2}}[.49\textwidth]{
		\centering
		\begin{tikzpicture}[scale=2.5]

			%draw a grid
			\foreach \i in {0,1,2,...,10}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,1);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (1,0.1*\i);
				}

			%draw the matrix A
			\draw (0,0.8) -- (0,1) -- (1,1) -- (1,0) -- (0.6,0);
			\foreach \i in {2,3,...,6}
				{
					\draw (0.1*\i,0.6-0.1*\i) -- (0.1*\i,0.6-0.1*\i+0.1) -- (0.1*\i-0.1,0.6-0.1*\i+0.1);
				}
			\draw (0,0.8) -- (0.1,0.8) -- (0.1,0.5);

			%draw the updated part
			\fill[color=lightgray,opacity=0.8] (0.1,0.3) -- (0.1,1) -- (0.4,1) -- (0.4,0.3) -- (0.1,0.3);

			\begin{scope}[shift={(1.1,0)}]
				%draw a grid
				\foreach \i in {0,1,2,...,10}
					{
						\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,1);
						\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (1,0.1*\i);
					}
	
				%draw the matrix B
				\draw (0,0.9) -- (0,1) -- (1,1) -- (1,0) -- (0.9,0);
				\foreach \i in {1,4,5,...,9}
					{
						\draw (0.1*\i,0.9-0.1*\i) -- (0.1*\i,0.9-0.1*\i+0.1) -- (0.1*\i-0.1,0.9-0.1*\i+0.1);
					}
				\draw (0.1,0.9) -- (0.1,0.6) -- (0.4,0.6);

				%draw the updated part
				\fill[color=lightgray,opacity=0.8] (0.1,0.6) -- (0.1,1) -- (0.4,1) -- (0.4,0.6) -- (0.1,0.6);
				\draw[fill=gray,fill opacity=0.8] (0.1,0.6) -- (0.1,0.8) -- (0.2,0.8) -- (0.2,0.6) -- (0.1,0.6);

			\end{scope}
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{Chase down fill-in\label{subfig:unblocked2-3}}[.49\textwidth]{
		\centering
		\begin{tikzpicture}[scale=2.5]

			%draw a grid
			\foreach \i in {0,1,2,...,10}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,1);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (1,0.1*\i);
				}

			%draw the matrix A
			\draw (0,0.8) -- (0,1) -- (1,1) -- (1,0) -- (0.6,0);
			\foreach \i in {4,5,6}
				{
					\draw (0.1*\i,0.6-0.1*\i) -- (0.1*\i,0.6-0.1*\i+0.1) -- (0.1*\i-0.1,0.6-0.1*\i+0.1);
				}
			\draw (0,0.8) -- (0.1,0.8) -- (0.1,0.3) -- (0.3,0.3);

			%draw the updated part
			\fill[color=lightgray,opacity=0.8] (0.1,0.3) -- (1,0.3) -- (1,0.6) -- (0.1,0.6) -- (0.1,0.3);
			\fill[color=lightgray,opacity=0.8] (0.4,0) -- (0.4,1) -- (0.7,1) -- (0.7,0) -- (0.4,0);

			\draw[fill=gray,fill opacity=0.8] (0.1,0.3) -- (0.1,0.5) -- (0.2,0.5) -- (0.2,0.3) -- (0.1,0.3);

			\begin{scope}[shift={(1.1,0)}]
				%draw a grid
				\foreach \i in {0,1,2,...,10}
					{
						\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,1);
						\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (1,0.1*\i);
					}
	
				%draw the matrix B
				\draw (0,0.9) -- (0,1) -- (1,1) -- (1,0) -- (0.9,0);
				\foreach \i in {4,5,...,9}
					{
						\draw (0.1*\i,0.9-0.1*\i) -- (0.1*\i,0.9-0.1*\i+0.1) -- (0.1*\i-0.1,0.9-0.1*\i+0.1);
					}
				\draw (0,0.9) -- (0.1,0.9) -- (0.1,0.8) -- (0.2,0.8) -- (0.2,0.6) -- (0.3,0.6);

				%draw the updated part
				\fill[color=lightgray,opacity=0.8] (0.4,0.3) -- (1,0.3) -- (1,0.6) -- (0.4,0.6) -- (0.4,0.3);
				\fill[color=lightgray,opacity=0.8] (0.4,0.3) -- (0.4,1) -- (0.7,1) -- (0.7,0.3) -- (0.4,0.3);
			
				\draw[fill=gray,fill opacity=0.8] (0.4,0.3) -- (0.4,0.5) -- (0.5,0.5) -- (0.5,0.3) -- (0.4,0.3);

			\end{scope}
		\end{tikzpicture}
	}
	\hfill
	\subcaptionbox{Chase down fill-in\label{subfig:unblocked2-4}}[.49\textwidth]{
		\centering
		\begin{tikzpicture}[scale=2.5]

			%draw a grid
			\foreach \i in {0,1,2,...,10}
				{
					\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,1);
					\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (1,0.1*\i);
				}

			%draw the matrix A
			\draw (0,0.8) -- (0,1) -- (1,1) -- (1,0) -- (0.6,0);
			\draw (0,0.8) -- (0.1,0.8) -- (0.1,0.5) -- (0.2,0.5) -- (0.2,0.3) -- (0.4,0.3) -- (0.4,0) -- (0.6,0);

			%draw the updated part
			\fill[color=lightgray,opacity=0.8] (0.4,0) -- (1,0) -- (1,0.3) -- (0.4,0.3) -- (0.4,0);
			\fill[color=lightgray,opacity=0.8] (0.7,0) -- (0.7,1) -- (1,1) -- (1,0) -- (0.7,0);

			\draw[fill=gray,fill opacity=0.8] (0.4,0) -- (0.4,0.2) -- (0.5,0.2) -- (0.5,0) -- (0.4,0);

			\begin{scope}[shift={(1.1,0)}]
				%draw a grid
				\foreach \i in {0,1,2,...,10}
					{
						\draw[color=lightgray,line width=0.1mm] (0.1*\i,0) -- (0.1*\i,1);
						\draw[color=lightgray,line width=0.1mm] (0,0.1*\i) -- (1,0.1*\i);
					}
	
				%draw the matrix B
				\draw (0,0.9) -- (0,1) -- (1,1) -- (1,0) -- (0.9,0);
				\foreach \i in {4,7,8,9}
					{
						\draw (0.1*\i,0.9-0.1*\i) -- (0.1*\i,0.9-0.1*\i+0.1) -- (0.1*\i-0.1,0.9-0.1*\i+0.1);
					}
				\draw (0,0.9) -- (0.1,0.9) -- (0.1,0.8) -- (0.2,0.8) -- (0.2,0.6) -- (0.3,0.6);
				\draw (0.4,0.5) -- (0.5,0.5) -- (0.5,0.3) -- (0.6,0.3);

				%draw the updated part
				\fill[color=lightgray,opacity=0.8] (0.7,0) -- (1,0) -- (1,0.3) -- (0.7,0.3) -- (0.7,0);
				\fill[color=lightgray,opacity=0.8] (0.7,0) -- (0.7,1) -- (1,1) -- (1,0) -- (0.7,0);

				\draw[fill=gray,fill opacity=0.8] (0.7,0) -- (0.7,0.2) -- (0.8,0.2) -- (0.8,0) -- (0.7,0);
			\end{scope}
		\end{tikzpicture}
	}
	\caption{Illustration of Algorithm~\ref{alg:unblockedstage2}.}
	\label{fig:illustrationunblockedstage2}
\end{figure}
